Fluctuations and Correlations in STAR

The study of correlations and fluctuations can provide evidence for the production of the quark-gluon plasma (QGP) in relativistic heavy ion collisions. Various theories predict that the production of a QGP phase in relativistic heavy ion collisions could produce significant event-by-event correlations and fluctuations in, transverse momentum, multiplicity, etc. Some of the recent results using STAR at RHIC will be presented along with results from other experiments at RHIC. The focus is on forward-backward multiplicity correlations, balance function, charge and transverse momentum fluctuations, and correlations.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

